The Supersymmetric CP problem in Orbifold Compactifications

The possibility of spontaneous breaking of CP symmetry by the expectation values of orbifold moduli is investigated with particular reference to $CP$ violating phases in soft supersymmetry breaking terms. The effect of different mechanisms for stabilizing the dilaton and the form of the non-perturbative superpotential on the existence and size of these phases is studied. Models with modular symmetries which are subgroups of $PSL(2,Z)$, as well as the single overall modulus $T$ case with the full $PSL(2,Z)$ modular symmetry, are discussed. Non-perturbative superpotentials involving the absolute modular invariant $j(T)$, such as may arise from F-theory compactifications, are considered.

==> fund.pstex_t <==
\begin{picture}(0,0)%
\psfig{file=fund.pstex}
\end{picture}%
\setlength{\unitlength}{0.00033300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6537,6210)(1189,-6058)
\put(3826,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}${\rm {Re T}}$}}}
\put(7726,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}${\rm {Im T}}$}}}
\put(3826,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$1$}}}
\put(3301,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\frac {i}{2}$}}}
\end{picture}












